Linear vs Nonlinear MPC for Trajectory Tracking Applied to Rotary Wing Micro Aerial Vehicles

Precise trajectory tracking is a crucial property for \acp{MAV} to operate in cluttered environment or under disturbances. In this paper we present a detailed comparison between two state-of-the-art model-based control techniques for \ac{MAV} trajectory tracking. A classical \ac{LMPC} is presented and compared against a more advanced \ac{NMPC} that considers the full system model. In a careful analysis we show the advantages and disadvantages of the two implementations in terms of speed and tracking performance. This is achieved by evaluating hovering performance, step response, and aggressive trajectory tracking under nominal conditions and under external wind disturbances.

==> Figures/hexa.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hexa.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{244.83950556bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59154493)%
    \put(0,0){\includegraphics[width=\unitlength]{hexa.eps}}%
    \put(0.7150745,0.26823904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{B}_x$}}}%
    \put(0.67698783,0.32107359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{B}_z$}}}%
    \put(0.56448778,0.21243927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{B}_y$}}}%
    \put(0.46587275,0.43715499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_i$}}}%
    \put(0.32082589,0.00824002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_x$}}}%
    \put(0.28882609,0.08112896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_y$}}}%
    \put(0.21208669,0.13152979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{I}_z$}}}%
    \put(0.2103889,0.54119586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_{T,i}$}}}%
    \put(0.02711393,0.35646279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_{aero,i}$}}}%
    \put(0.20310168,0.49020094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_B\bm{v}$}}}%
    \put(0.27519321,0.42218145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${}_B\bm{v}^\perp$}}}%
    \put(0.55493028,0.10503019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-m g_I$}}}%
    \put(0.43452055,0.08325278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{p}, \bm{R}_{I B}$}}}%
    \put(0.51637605,0.37135017){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_i$}}}%
    \put(0.09083346,0.52940049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bm{F}_i$}}}%
  \end{picture}%
\endgroup%

